Decidable Logics Combining Word Equations, Regular Expressions and Length Constraints

In this work, we consider the satisfiability problem in a logic that combines word equations over string variables denoting words of unbounded lengths, regular languages to which words belong and Presburger constraints on the length of words. We present a novel decision procedure over two decidable fragments that include quadratic word equations (i.e., each string variable occurs at most twice). The proposed procedure reduces the problem to solving the satisfiability in the Presburger arithmetic. The procedure combines two main components: (i) an algorithm to derive a complete set of all solutions of conjunctions of word equations and regular expressions; and (ii) two methods to precisely compute relational constraints over string lengths implied by the set of all solutions.We have implemented a prototype tool and evaluated it over a set of satisfiability problems in the logic. The experimental results show that the tool is effective and efficient.

==> cyc-trees.tex <==
\begin{figure}[t!]
%%\begin{wrapfigure}{r}{0.39\textwidth}\savespace %% \savespace  \savespace \savespace
%%\savespace \savespace %%\savespace
%\begin{center}
%%\begin{minipage}{0.34\textwidth} \savespace \saveone
%%\begin{frameit}
%%\savespace \savespace 
\begin{subfigure}[t]{0.4\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=12mm},
      level 2/.style={sibling distance=7mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (F)                    {$\se_j^{\cfgs_j^t}$};
\node (A)         [below =5mm of F]           {\textcolor{blue}{$^\bigstar\se_i^{\cfgs^t_i \clubsuit}$}};
  \node         (B1) [below left=5mm and 10mm of A] {\textcolor{blue}{$\se_{i_1}^{.. \bigstar}$}};
   \node         (B2) [below left=5mm and 0mm of A] {$\underline{\se_{i_2}}^{..}$};
  \node         (C) [below right=5mm and 2mm of A] {{$\se_{i_4}^{..}$}};
  \node         (G) [below =5mm  of A] {{$\se_{i_3}^{\cfgs_3^t}$}};
  \node         (D) [below left=5mm and -2mm of C] {{$\se_{i_5}^{..}$}};
  \node         (F1) [below left=6mm and 0mm of D] {$\underline{\se_{i_6}}^{..}$};
  \node         (F2) [below right=6mm and 0mm of D] {{$\se_{i_7}^{\cfgs^t_7}$}};
  \node         (E) [below right=5mm and 0mm of C] {\textcolor{blue}{$\se_{i_8}^{.. \clubsuit}$}};


  \path (F) edge [->]             node [left] {$\sub_j$} (A)
        (A) edge [->]             node [pos=0.6,right] {$\sub_3$} (G)
            edge [->]             node [pos=0.3,right] {$\sub_4$} (C)
            edge [->]             node {$\sub_1$} (B1)
            edge [->]             node  [pos=0.6,right] {$\sub_2$} (B2)
        (B1) edge [->,bend left=45,dotted]  node {$\sub_{cyc_1}$} (A)
        (C) edge [->]             node [left] {$\sub_5$} (D)
            edge [->]             node [pos=0.5] {$\sub_8$} (E)
        (D) edge [->]             node [pos=0.5,left] {$\sub_6$} (F1)
            edge [->,pos=0.5,right]             node {$\sub_7$} (F2)
        (E) edge [->,bend right=45,dotted]  node {$\sub_{cyc_2}$} (A);
\end{tikzpicture}
%%\end{minipage} %% \savespace \saveone
\label{fig.red.tree.before}
 \caption{input}
 \end{subfigure}
\begin{subfigure}[t]{0.35\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=7mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (F)                    {$\se_j^{\cfgs_j^t}$};
\node (A)         [below =5mm of F]           {\textcolor{blue}{$\se_i^{\cfgs^t_i \clubsuit}$}};
%%  \node         (B1) [below left=5mm and 8mm of A] {\textcolor{blue}{$\se_{i_1}^\bigstar$}};
%%   \node         (B2) [below left=5mm and 1mm of A] {\underline{$\se_{i_2}$}};
  \node         (C) [below right=5mm and 4mm of A] {{$\se_{i_4}^{..}$}};
  \node         (G) [below =5mm of A] {{$\se_{i_3}^{\cfgs_3^t}$}};
  \node         (D) [below left=5mm and 1mm of C] {{$\se_{i_5}^{..}$}};
%%  \node         (F1) [below left=4mm and 1mm of D] {\underline{$\se_{i_6}$}};
  \node         (F2) [below right=4mm and 1mm of D] {{$\se_{i_7}^{\cfgs^t_7}$}};
  \node         (E) [below right=5mm and 1mm of C] {\textcolor{blue}{$\se_{i_8}^{..\clubsuit}$}};


  \path (F) edge [->]             node [left] {$\sub_j$} (A)
        (A) edge [->]             node [pos=0.6,left] {$\sub_3$} (G)
            edge [->]             node [pos=0.3,right] {$\sub_4$} (C)
 %%           edge [->]             node {$\sub_1$} (B1)
 %%           edge [->]             node  [pos=0.6,right] {$\sub_2$} (B2)
 %%       (B1) edge [->,bend left=45,dotted]  node {$\sub_{cyc_1}$} (A)
        (C) edge [->]             node [left] {$\sub_5$} (D)
            edge [->]             node [pos=0.3,right] {$\sub_8$} (E)
        (D) %%edge [->]             node [pos=0.3,left] {$\sub_6$} (F1)
            edge [->,pos=0.3,right]             node {$\sub_7$} (F2)
        (E) edge [->,bend right=45,dotted]  node {$\sub_{cyc_2}$} (A);
\end{tikzpicture}
%%\end{minipage} %% \savespace \saveone
\label{fig.red.tree.inter}
 \caption{pruned unsat}
 \end{subfigure}
\begin{subfigure}[t]{0.2\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=7mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (F)                    {$\se_j^{\cfgs^t_j}$};
\node (A)         [below =7mm of F]           {\textcolor{black}{$\se_i^{\cfgs^t_i}$}};
\node (B)         [below =7mm of A]           {\textcolor{black}{$\se_i'^{\cfgs_{i_3}^{t'} \cup \cfgs_{i_6}^{t'}}$}};


  \path (F) edge  [->, left]            node {\form{\sub_j}} (A)
        (A) edge  [->,left]            node {\form{[~]}} (B);
\end{tikzpicture}
%%\end{minipage} %% \savespace \saveone
\label{fig.red.tree.after}
 \caption{output}
 \end{subfigure} \saveone
%% \end{frameit}
\caption{Extracting CFGs from minimal cyclic sub-trees.}
\label{fig.red.tree}
%\end{center}\savespace \saveone  \savespace %% \savespace
%%\end{wrapfigure}
\end{figure}


==> free-tree.tex <==
\begin{wrapfigure}{r}{0.33\textwidth} %\savespace
 %\savespace
%  \savespace \savespace
%\begin{figure}[tb]
\begin{center}
 \savespace \savespace
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=25mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {\textcolor{blue}{$\se_i^\bigstar$}};
  \node         (B) [below left=4mm and 4mm of A] {{$\se_{i_0}$}};
 % \node         (C1) [below =8mm of A] {{$\se_{i_1}$}};
  \node         (C2) [below right= 4mm and 12mm of A] {\textcolor{blue}{$\se_{i_j}^\bigstar$}};
 % \node         (C3) [below right=8mm and 46mm of A] {\textcolor{blue}{$\se_{i_|\alphabet|}^\bigstar$}};


  \path (A) edge[->]     node [pos=0.3,left] {\form{[\semp/x]}} (B)
     %       edge[->]     node [pos=0.3,right] {\form{[c_1x_1/x]}} (C1)
            edge[->]     node [pos=0.3,below] {\form{[c_jx'/x]}} (C2)
     %        edge[->]     node [pos=0.3,right] {\form{[c_{|\alphabet|}x_1/x]}} (C3)
   %     (C1) edge [->,bend right=30,dotted]  node [pos=0.3,above] {$[x/x_1]$} (A)
        (C2) edge [->,bend right=30,dotted]  node [pos=0.3,above] {$[x/x']$} (A)
    %    (C3) edge [->,bend right=30,dotted]  node [pos=0.3,above] {$[x/x_1]$} (A)
;
%%dotted
\end{tikzpicture}
%% \end{frameit}
%% \end{minipage}
 \savespace \savespace %%\savespace \savespace
\caption{Free Variable $x$.}\label{fig.free.tree}
\end{center}  \saveone  \savespace \savespace \savespace \savespace
\end{wrapfigure}
%\end{figure}


==> indexg.tex <==
%% \begin{wrapfigure}{r}{0.65\textwidth}
%%  \begin{minipage}{0.65\textwidth}
\begin{figure}{t}
\begin{center}
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=25mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {\textcolor{black}{$\classlang{CS}$}};
  \node         (B) [below =3mm of A] {$\classlang{IND}$};
  \node         (C) [below =3mm of B] {$\classlang{\etl}$};
  \node         (D) [below left=3mm and 3mm of C] {$\cfls$};
  \node         (E) [below right=3mm and 3mm of C] {$\edtls$};
  \node         (F) [below =3mm of E] {$\edtlfs {=} \etlfs$};
  \node         (G) [below left=2mm and 3mm of F] {$\cflfs$};
  \node         (H) [below =3mm  of G] {$\classlang{RE}$};


  \path (B) edge[->]     node [pos=0.3,left] {} (A)
        (C) edge[->]     node [pos=0.3,left] {} (B)
        (D) edge [->]    node [pos=0.3,left] {} (C)
        (E)   edge [->]    node [pos=0.3,right] {} (C)
        (F)   edge [->]    node [pos=0.3,right] {} (E)
        (G)   edge [->]    node [pos=0.3,right] {} (F)
        (G)   edge [->]    node [pos=0.3,right] {} (D)
        (H)   edge [->]    node [pos=0.3,right] {} (G)
;
\end{tikzpicture}
\end{center}\savespace
\caption{%% Containments of language classes.
  A solid line
 denotes strict inclusion in the direction indicated.}\label{lang.incl}
%% \end{minipage}\savespace
%%  \end{wrapfigure}
 \end{figure}


==> min-tree-contra.tex <==
\begin{figure}[t!]
%%\begin{wrapfigure}{r}{0.39\textwidth}\savespace %% \savespace  \savespace \savespace
%%\savespace \savespace %%\savespace
%\begin{center}
%%\begin{minipage}{0.34\textwidth} \savespace \saveone
%%\begin{frameit}
%%\savespace \savespace 
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$^\spadesuit\se_0^\clubsuit$}};
  \node         (B) [below left=6mm and 16mm of A] {{$\se_{1}^\spadesuit$}};
  \node         (C) [below right=6mm and 16mm of A] {\textcolor{black}{$\se_{4}^{\heartsuit}$}};
  \node         (G) [below left=6mm and 2mm of A] {\underline{$\se_{2}$}};
   \node        (G1) [below right=6mm and 2mm of A] {{$\se_{3}$}};
  \node         (D) [below left=8mm and 15mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  \node         (H) [below left=8mm and 2mm of C] {\underline{$\se_{6}$}};
  \node         (H1) [below right=8mm and 2mm of C] {{$\se_{7}$}};
  \node         (E) [below right=8mm and 15mm of C] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) edge [->, above]             node {$yx_1/x$} (B)
            edge [->,right]             node {$xy_1/y$} (C)
            edge [->]             node {$\semp/x$} (G)
            edge [->]             node {$\semp/y$} (G1)
        (B) edge [->,bend left=45,dotted]  node {$x/x_1$} (A)
        (C) edge [->,above]             node {$../y_1$} (D)
            edge [->]             node {$../y_1$} (H)
            edge [->]             node {$\semp/z$} (H1)
            edge [->,right]             node {$y_1z_1/z$} (E)
        (D) edge [->,above,bend left=30,dotted]  node {} (C)
        (E) edge [->,bend right=45,dotted]  node {$z/z_1,y/y_1$} (A);
\end{tikzpicture}
%%\end{minipage} %% \savespace \saveone
%% \end{frameit}
\saveone
\caption{Flattening a complex cyclic tree.}
\label{fig.red.tree.contra}
%\end{center}\savespace \saveone  \savespace %% \savespace
%%\end{wrapfigure}
\end{figure}


==> min-tree2.bk.tex <==
\begin{figure}[t]
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$^\spadesuit\se_0^\clubsuit$}};
  \node         (B) [below left=9mm and 7mm of A] {{$\se_{1}^\spadesuit$}};
  \node         (C) [below right=6mm and 12mm of A] {\textcolor{black}{$\se_{4}^{\heartsuit}$}};
%  \node         (G) [below left=8mm and 8mm of A] {\underline{$\se_{2}$}};
%   \node        (G1) [below =8mm  of A] {{$\se_{3}$}};
  \node         (D) [below left=8mm and 17mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  \node         (H) [below =8mm of C] {{$\se_{6}$}};
\node         (H1) [below =6mm of H] {{$\se_{9}$}};
 % \node         (H1) [below right=8mm and 2mm of C] {\underline{$\se_{7}$}};
  \node         (E) [below right=8mm and 17mm of C] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) edge [->, right]             node {$[yx_1/x]$} (B)
            edge [->,right]             node {$[xy_1/y]$} (C)
           % edge [->,dotted]             node {$[\semp/x]$} (G)
 %           edge [->]             node {$[\semp/y]$} (G1)
        (B) edge [->,bend left=45,dotted]  node {$[x/x_1]$} (A)
        (C) edge [->]             node {$[y_1x_2/x]$} (D)
            edge [->]             node {$[\semp/x]$} (H)
      %      edge [->,dotted]             node {$[\semp/y_1]$} (H1)
            edge [->]             node [pos=0.6] {$[cy_2/y_1]$} (E)
        (H) edge [->]             node {$[\semp/y]$} (H1)
        (D) edge [->,bend left=40,dotted]  node {$[x/x_2]$} (C)
        (E) edge [->,bend right=45,dotted]  node {$[y/y_2]$} (A);
\end{tikzpicture}
\caption{input}
 \end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$^\spadesuit\se_0^\clubsuit$}};
  \node         (B) [below left=9mm and 7mm of A] {{$\se_{1}^\spadesuit$}};
  \node         (C) [below right=6mm and 12mm of A] {\textcolor{black}{$\se_{4}^{\heartsuit}$}};
%  \node         (G) [below left=8mm and 8mm of A] {\underline{$\se_{2}$}};
%   \node        (G1) [below =8mm  of A] {{$\se_{3}$}};
  \node         (D) [below left=8mm and 17mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  \node         (H) [below =8mm of C] {{$\se_{6}$}};
\node         (H1) [below =6mm of H] {{$\se_{9}$}};
 % \node         (H1) [below right=8mm and 2mm of C] {\underline{$\se_{7}$}};
  \node         (E) [below right=8mm and 17mm of C] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) edge [->, right]             node {$[yx_1/x]$} (B)
            edge [->,right]             node {$[xy_1/y]$} (C)
           % edge [->,dotted]             node {$[\semp/x]$} (G)
 %           edge [->]             node {$[\semp/y]$} (G1)
        (B) edge [->,bend left=45,dotted]  node {$[x/x_1]$} (A)
        (C) edge [->]             node {$[y_1x_2/\textcolor{blue}{X_1}]$} (D)
            edge [->]             node {$[\semp/\textcolor{blue}{X_2}]$} (H)
      %      edge [->,dotted]             node {$[\semp/y_1]$} (H1)
            edge [->]             node [pos=0.6] {$[cy_2/y_1]$} (E)
        (H) edge [->]             node {$[\semp/\textcolor{blue}{Y_1}]$} (H1)
        (D) edge [->,bend left=40,dotted]  node {$[\textcolor{blue}{X_1}/x_2]$} (C)
        (E) edge [->,bend right=45,dotted]  node {$[y/y_2]$} (A);
\end{tikzpicture}
\caption{staged labels}
 \end{subfigure}
\caption{Extracting CFG from a solution trace.}
\label{fig.red.complex.tree3}
%\end{center}\savespace \saveone  \savespace %% \savespace
%%\end{wrapfigure}
\end{figure}


==> min-tree2.tex <==
\begin{figure}[t]
\begin{subfigure}[t]{0.45\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$^\spadesuit\se_0^\clubsuit$}};
  \node         (B) [below left=9mm and 7mm of A] {{$\se_{1}^\spadesuit$}};
  \node         (C) [below right=6mm and 12mm of A] {\textcolor{black}{$\se_{4}^{\heartsuit}$}};
%  \node         (G) [below left=8mm and 8mm of A] {\underline{$\se_{2}$}};
%   \node        (G1) [below =8mm  of A] {{$\se_{3}$}};
  \node         (D) [below left=8mm and 17mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  \node         (H) [below =8mm of C] {{$\se_{6}$}};
\node         (H1) [below =6mm of H] {{$\se_{9}$}};
 % \node         (H1) [below right=8mm and 2mm of C] {\underline{$\se_{7}$}};
  \node         (E) [below right=8mm and 17mm of C] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) edge [->, right]             node {$[yx_1/x]$} (B)
            edge [->,right]             node {$[xy_1/y]$} (C)
           % edge [->,dotted]             node {$[\semp/x]$} (G)
 %           edge [->]             node {$[\semp/y]$} (G1)
        (B) edge [->,bend left=45,dotted]  node {$[x/x_1]$} (A)
        (C) edge [->]             node {$[y_1x_2/x]$} (D)
            edge [->]             node {$[\semp/x]$} (H)
      %      edge [->,dotted]             node {$[\semp/y_1]$} (H1)
            edge [->]             node [pos=0.6] {$[cy_2/y_1]$} (E)
        (H) edge [->]             node {$[\semp/y_1]$} (H1)
        (D) edge [->,bend left=40,dotted]  node {$[x/x_2]$} (C)
        (E) edge [->,bend right=45,dotted]  node {$[y/y_2]$} (A);
\end{tikzpicture}
\caption{input}
 \end{subfigure}
\begin{subfigure}[t]{0.5\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$^\spadesuit\se_0^\clubsuit$}};
  \node         (B) [below left=4mm and 7mm of A] {{$\se_{1}^\spadesuit$}};
  \node         (C1) [below right=4mm and 12mm of A] {\textcolor{blue}{$\se_{4}^{c}$}};
    \node         (C4) [below right=10mm and 2mm of A] {\textcolor{blue}{$\se_{4}^{c_1}$}};
   \node         (C3) [below  =3mm of C4] {\textcolor{blue}{$\se_{4}^{c_2}$}};
  \node         (C) [below  =3mm of C3] {\textcolor{black}{$\se_{4}^{\heartsuit}$}};
   \node         (C2) [below right=1mm and 10mm of C] {\textcolor{blue}{$\se_{6}^{c}$}};
%  \node         (G) [below left=8mm and 8mm of A] {\underline{$\se_{2}$}};
%   \node        (G1) [below =8mm  of A] {{$\se_{3}$}};
  \node         (D) [below left=8mm and 8mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  \node         (H) [below right=1mm and 7mm of C2] {{$\se_{6}$}};
\node         (H1) [below left=1mm and 7mm of H] {{$\se_{9}$}};
 % \node         (H1) [below right=8mm and 2mm of C] {\underline{$\se_{7}$}};
  \node         (E) [below right=3mm and 17mm of C1] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) edge [->, below]             node [pos=0.1] {$[yx_1/x]$} (B)
         edge [->,right]             node  [pos=0.3] {$[xy_1/y]$} (C1)
           % edge [->,dotted]             node {$[\semp/x]$} (G)
 %           edge [->]             node {$[\semp/y]$} (G1)
         edge [->,below]             node  [pos=0.4] {$[\textcolor{black}{X_1}/x]$} (C4)
        (C3)  edge [->,right]             node {$[\textcolor{black}{X_1y_1}/Y_1]$} (C)
        (C4)  edge [->,right]             node {$[Y_1/\textcolor{black}{y}]$} (C3)
        (B) edge [->,bend left=45,dotted]  node {$[x/x_1]$} (A)
        (C1) edge [->]             node [pos=0.6] {$[cy_2/y_1]$} (E)
        (C) edge [->,right]             node {$[y_1x_2/\textcolor{blue}{X_1}]$} (D)
            edge [->,above]             node [pos=0.7] {$[X_2/{X_1}]$} (C2)
        (C2)  edge [->,right]             node [pos=0.2]{$[\semp/\textcolor{blue}{X_2}]$} (H)
      %      edge [->,dotted]             node {$[\semp/y_1]$} (H1)
       %     edge [->]             node [pos=0.6] {$[cy_2/y_1]$} (E)
        (H) edge [->,right]             node  [pos=0.7] {$[\semp/\textcolor{black}{y_1}]$} (H1)
        (D) edge [->,bend left=40,dotted]  node {$[\textcolor{blue}{X_1}/x_2]$} (C)
        (E) edge [->,bend right=30,dotted]  node {$[y/y_2]$} (A);
\end{tikzpicture}
\caption{staged labels}
 \end{subfigure}
\saveone
\caption{Extracting CFG from a solution trace.}
\label{fig.red.complex.tree3}
%\end{center}\savespace
 \saveone
 \savespace
 \savespace
%%\end{wrapfigure}
\end{figure}


==> min-tree3.tex <==
\begin{figure}[t]
%\begin{wrapfigure}{r}{0.60\textwidth}\savespace %% \savespace  \savespace \savespace
%%\savespace \savespace %%\savespace
%\begin{center}
%%\begin{minipage}{0.6\textwidth} \savespace% \saveone
%%\begin{frameit}
%%\savespace \savespace 
\begin{subfigure}[t]{0.47\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$^\spadesuit\se_0^\clubsuit$}};
  \node         (B) [below left=6mm and 16mm of A] {{$\se_{1}^\spadesuit$}};
  \node         (C) [below right=6mm and 8mm of A] {\textcolor{black}{$\se_{4}^{\heartsuit}$}};
  \node         (G) [below left=6mm and 4mm of A] {\underline{$\se_{2}$}};
   \node        (G1) [below =6mm  of A] {{$\se_{3}$}};
  \node         (D) [below left=8mm and 16mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  \node         (H) [below left=8mm and 0mm of C] {{$\se_{6}$}};
  \node         (H1) [below right=8mm and 2mm of C] {\underline{$\se_{7}$}};
  \node         (E) [below right=8mm and 16mm of C] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) edge [->, above]             node {$yx_1/x$} (B)
            edge [->,right]             node {$xy_1/y$} (C)
            edge [->]             node {$\semp/x$} (G)
            edge [->]             node {$\semp/y$} (G1)
        (B) edge [->,bend left=45,dotted]  node {$x/x_1$} (A)
        (C) edge [->]             node {$y_1z_1/z$} (D)
            edge [->]             node {$\semp/z$} (H)
            edge [->]             node {$\semp/y_1$} (H1)
            edge [->]             node [pos=0.6] {$zy_2/y_1$} (E)
        (D) edge [->,bend left=30,dotted]  node {$z/z_1$} (C)
        (E) edge [->,bend right=30,dotted]  node {$y/y_2$} (A);
\end{tikzpicture}
\caption{input}
 \end{subfigure}
\begin{subfigure}[t]{0.48\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$^\spadesuit\se_0^\clubsuit$}};
  \node         (B) [below left=6mm and 16mm of A] {{$\se_{1}^\spadesuit$}};
  \node         (C) [below right=6mm and 8mm of A] {\textcolor{black}{$\se_{4}$}};
  \node         (G) [below left=6mm and 2mm of A] {\underline{$\se_{2}$}};
   \node        (G1) [below =6mm of A] {{$\se_{3}$}};
%  \node         (D) [below left=8mm and 16mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  \node         (H) [below left=8mm and 8mm of C] {{$\se'_{4}$}};
  \node         (H1) [below =8mm of C] {\underline{$\se_{7}$}};
  \node         (E) [below right=8mm and 4mm of C] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) edge [->, above]             node {$yx_1/x$} (B)
            edge [->,right]             node {$xy_1/y$} (C)
            edge [->]             node {$\semp/x$} (G)
            edge [->]             node {$\semp/y$} (G1)
        (B) edge [->,bend left=45,dotted]  node {$x/x_1$} (A)
        (C) % edge [->]             node {$y_1z_1/z$} (D)
            edge [->]             node {$[~]$} (H)
            edge [->]             node {$\semp/y_1$} (H1)
            edge [->,right]             node {$zy_2/y_1$} (E)
       % (D) edge [->,bend left=30,dotted]  node {$z/z_1$} (C)
        (E) edge [->,bend right=60,dotted]  node [above] {$y/y_2$} (A);
\end{tikzpicture}
\caption{flattened the first cycle}
 \end{subfigure}
\begin{subfigure}[t]{0.47\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$\se_0^\clubsuit$}};
 % \node         (B) [below left=6mm and 16mm of A] {{$\se_{1}^\spadesuit$}};
  \node         (C) [below right=6mm and 8mm of A] {\textcolor{black}{$\se_{4}$}};
 % \node         (G) [below left=6mm and 2mm of A] {\underline{$\se_{2}$}};
   \node        (G1) [below =6mm of A] {{$\se_{3}$}};
%  \node         (D) [below left=8mm and 16mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  \node         (H) [below left=8mm and 8mm of C] {{$\se'_{4}$}};
  \node         (H1) [below =8mm of C] {\underline{$\se_{7}$}};
  \node         (E) [below right=8mm and 4mm of C] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) %edge [->, above]             node {$yx_1/x$} (B)
            edge [->,right]             node {$xy_1/y$} (C)
            %edge [->]             node {$\semp/x$} (G)
            edge [->]             node {$\semp/y$} (G1)
        %(B) edge [->,bend left=45,dotted]  node {$x/x_1$} (A)
        (C) % edge [->]             node {$y_1z_1/z$} (D)
            edge [->]             node {$[~]$} (H)
            edge [->]             node {$\semp/y_1$} (H1)
            edge [->,right]             node {$zy_2/y_1$} (E)
       % (D) edge [->,bend left=30,dotted]  node {$z/z_1$} (C)
        (E) edge [->,bend right=75,dotted]  node [above] {$y/y_2$} (A);
\end{tikzpicture}
\caption{flattened the second cycle}
 \end{subfigure}
\begin{subfigure}[t]{0.5\textwidth}
\centering
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=17mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)         {\textcolor{black}{$\se_0$}};
 % \node         (B) [below left=6mm and 16mm of A] {{$\se_{1}^\spadesuit$}};
%  \node         (C) [below right=6mm and 8mm of A] {\textcolor{black}{$\se_{4}$}};
 % \node         (G) [below left=6mm and 2mm of A] {\underline{$\se_{2}$}};
   \node        (G1) [below =12mm of A] {{$\se'_{0}$}};
%  \node         (D) [below left=8mm and 16mm of C] {\textcolor{black}{$\se_{5}^{\heartsuit}$}};
  %\node         (H) [below left=8mm and 8mm of C] {{$\se'_{4}$}};
 % \node         (H1) [below =8mm of C] {\underline{$\se_{7}$}};
 % \node         (E) [below right=8mm and 4mm of C] {\textcolor{black}{$\se_{8}^\clubsuit$}};


  \path (A) %edge [->, above]             node {$yx_1/x$} (B)
           % edge [->,right]             node {$xy_1/y$} (C)
            %edge [->]             node {$\semp/x$} (G)
            edge [->]             node [left] {$[~]$} (G1);
        %(B) edge [->,bend left=45,dotted]  node {$x/x_1$} (A)
\end{tikzpicture}
\caption{output}
 \end{subfigure}
%\end{minipage} %% \savespace
%% \end{frameit}
\saveone
\caption{Extracting CFG from a cyclic tree.}
\label{fig.red.complex.tree}
%\end{center}\savespace \saveone  \savespace %% \savespace
%%\end{wrapfigure}
\end{figure}


==> mov-tree-reg.tex <==
\begin{wrapfigure}{r}{0.57\textwidth} \savespace  \saveone
  \savespace  \savespace \savespace \savespace
%\begin{figure}[tb]
\begin{center}
\begin{minipage}{0.57\textwidth}
\scriptsize
\begin{scriptsize}
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=25mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {\textcolor{blue}{\small $\se_0{\equiv}abx {=} xba$}};
  \node         (C) [below right=3mm and 0mm of A] {\small{$\se'_{12}{\equiv}bax_1 {=} x_1ba$}};
  \node         (D) [below left=3mm and 0mm of C] {\small ${\se_{21}{\equiv}ba{=}ba}$};
  \node         (E) [below right=3mm and 0mm of C] {\small \textcolor{blue}{$\se_{22}'{\equiv}abx_2 {=} x_2ba$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (A1)          [below left=2mm and 22mm of E]          {\small \textcolor{blue}{$\se^1_0{\equiv}abx_3 {=} x_3ba$}};
  \node         (C1) [below right=3mm and 0mm of A1] {\small {$\se^{1'}_{12}{\equiv}bax_4 {=} x_4ba$}};
  \node         (D1) [below left=3mm and 0mm of C1] {\small \underline{${\se^1_{21}{\equiv}ba{=}ba}$}};
  \node         (E1) [below right=3mm and 0mm of C1] {\small \textcolor{blue}{$\se^{1'}_{22}{\equiv}abx_5 {=} x_5ba$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node (A2)          [below left=2mm and 22mm of E1]          {\small \textcolor{blue}{$\se^2_0{\equiv}abx_6 {=} x_6ba^\bigstar$}};
  \node         (C2) [below right=3mm and 0mm of A2] {\small {$\se^{2'}_{12}{\equiv}bax_7 {=} x_7ba$}};
  \node         (D2) [below left=3mm and 0mm of C2] {\small \underline{${\se^2_{21}{\equiv}ba{=}ba}$}};
  \node         (E2) [below right=3mm and 0mm of C2] {\small \textcolor{blue}{$\se^{2'}_{22}{\equiv}abx_8 {=} x_8ba^\bigstar$}};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% \node (A3)          [below left=3mm and 24mm of E2]          {\small \textcolor{blue}{$\se^3_0{\equiv}abx_9 {=} x_9ba$}};
%%   \node         (C3) [below right=3mm and 0mm of A3] {\small {$\se^{3'}_{12}{\equiv}bax_{10} {=} x_{10}ba$}};
%%   \node         (D3) [below left=3mm and 0mm of C3] {\small ${\se^3_{21}{\equiv}ba{=}ba}$};
%%   \node         (E3) [below right=3mm and 0mm of C3] {\small \textcolor{blue}{$\se^{3'}_{22}{\equiv}abx_{11} {=} x_{11}ba^\bigstar$}};


  \path (A) edge[->]     node [pos=0.3,right] {\small \form{[ax_1/x]}} (C)
        (C) edge [->]    node [pos=0.3,left] {\small \form{[\semp/x_1]}} (D)
            edge [->]    node [pos=0.3,right] {\small \form{[bx_2/x_1]}} (E)
%%%%%%%%%%%%%%%%%%%%
        (E) edge [->]  node [pos=0.3,below] {\small $[x_3/x_2]$} (A1)
        (A1) edge[->]     node [pos=0.3,right] {\small  \form{[ax_4/x3]}} (C1)
        (C1) edge [->]    node [pos=0.3,left] {\small \form{[\semp/x_4]}} (D1)
            edge [->]    node [pos=0.3,right] {\small \form{[bx_5/x_4]}} (E1)
%%%%%%%%%%%%%%%%%%%%%%%%
        (E1) edge [->]  node [pos=0.3,above] {\small $[x_6/x_5]$} (A2)
        (A2) edge[->]     node [pos=0.3,right] {\small  \form{[ax_7/x_6]}} (C2)
        (C2) edge [->]    node [pos=0.3,left] {\small \form{[\semp/x_7]}} (D2)
             edge [->]    node [pos=0.3,right] {\small \form{[bx_8/x_7]}} (E2)
(E2) edge [->,bend right=45,dotted]  node [pos=0.5,right] {\small $[x_6/x_{8}]$} (A)
%%%%%%%%%%%%%%%%%%%%%%%%
        %% (E2) edge [->]  node [pos=0.3,below] {\small $[x_9/x_8]$} (A3)
        %% (A3) edge[->]     node [pos=0.3,right] {\small  \form{[ax_{10}/x9]}} (C3)
        %% (C3) edge [->]    node [pos=0.3,left] {\small \form{[\semp/x_{10}]}} (D3)
        %%     edge [->]    node [pos=0.3,right] {\small \form{[bx_{11}/x_{10}]}} (E3)
        %% (E3) edge [->,bend right=83,dotted]  node [pos=0.5,right] {\small $[x_6/x_{11}]$} (A2)
;
%%dotted
\end{tikzpicture}
%% \end{frameit}
 \savespace %\savespace %%\savespace \savespace
\end{scriptsize}\savespace \saveone
\end{minipage}
\caption{Extending Tree $\utree{2}$ with \form{x \in a^*}.}\label{fig.unfolding.tree.reg}
 \savespace   \savespace
\end{center}   \savespace % \savespace
 \savespace
  \savespace \savespace \saveone
\end{wrapfigure}
%\end{figure}


==> mov-tree-x-only.tex <==
%%\begin{wrapfigure}{r}{0.5\textwidth} %%\savespace %% \savespace  \savespace \savespace
\begin{figure}[tb]
\begin{center}
%% \begin{minipage}{0.45\textwidth} \savespace \saveone
%% \begin{frameit} \savespace
%% \begin{tikzpicture}[sibling distance=16mm, level 1/.style={sibling distance=22mm},
%%      level 2/.style={sibling distance=7mm},
%%     level distance=22pt,
%%   every node/.style = {align=center},
%%    unreach/.style     = {circle,draw,align=center,radius=2mm},
%%   ]]
%%   \node {\footnotesize $\pure_0^\bigstar$}
%%   %%  child [dotted] { node [unreach] {\footnotesize \underline{}} } %% $\D_{11}$
%%  %%   child { node {\footnotesize $\D_{12}^\bigstar$}
%%       child  { node {\footnotesize \underline{$\pure_{11}$} }    }
%%       child { node {\footnotesize $\pure_{12}$}
%%           child { node {\footnotesize \underline{$\pure_{21}$} }}
%%           child { node {\footnotesize $\pure_{22}^\bigstar$} } } 
%% ;
%% \end{tikzpicture}
 \savespace
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=25mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {\textcolor{blue}{$\se_0{\equiv}abx {=} xba^\bigstar$}};
  \node         (B) [below left=2mm and 4mm of A] {\underline{$\se_{11}{\equiv}ab{=}ba$}};
%%  \node         (C) [below right=5mm and 4mm of A] {{$\se_{12}{\equiv}abax_1 {=} ax_1ba$}};
  \node         (C) [below right=2mm and 4mm of A] {{$\se_{12}{\equiv}bax_1 {=} x_1ba$}};
%%  \node         (C1) [below =5mm and 4mm of C] {{$\se'_{12}{\equiv}bax_1 {=} x_1ba$}};
  \node         (D) [below left=2mm and 4mm of C] {${\se_{21}{\equiv}\semp{=}\semp}$};
  \node         (E) [below right=2mm and 4mm of C] {\textcolor{blue}{$\se_{22}{\equiv}abx_2 {=} x_2ba^\bigstar$}};


  \path (A) edge[->]     node [pos=0.3,left] {\form{[\semp/x]}} (B)
            edge[->]     node [pos=0.3,right] {\form{[ax_1/x]}} (C)
        %%(C1) edge [->]    node [pos=0.4,left] {\form{[~]}} (C)
        (C) edge [->]    node [pos=0.3,left] {\form{[\semp/x_1]}} (D)
            edge [->]    node [pos=0.3,right] {\form{[bx_2/x_1]}} (E)
        (E) edge [->,bend right=30,dotted]  node [pos=0.3,above] {$[x/x_2]$} (A);
%%dotted
\end{tikzpicture}
%% \end{frameit}
%% \end{minipage}
 \savespace \savespace %%\savespace \savespace
\caption{Reduction Tree $\utree{2}$.}\label{fig.unfolding.tree2}
\end{center} %% \saveone
  \savespace \saveone
 \savespace  \savespace%  \savespace \savespace
%%\end{wrapfigure}
\end{figure}


==> mov-tree.tex <==
%%\begin{wrapfigure}{r}{0.5\textwidth} %%\savespace %% \savespace  \savespace \savespace
\begin{figure}[tb]
\begin{center}
\begin{scriptsize}
%% \begin{minipage}{0.45\textwidth} \savespace \saveone
%% \begin{frameit} \savespace
%% \begin{tikzpicture}[sibling distance=16mm, level 1/.style={sibling distance=22mm},
%%      level 2/.style={sibling distance=7mm},
%%     level distance=22pt,
%%   every node/.style = {align=center},
%%    unreach/.style     = {circle,draw,align=center,radius=2mm},
%%   ]]
%%   \node {\footnotesize $\pure_0^\bigstar$}
%%   %%  child [dotted] { node [unreach] {\footnotesize \underline{}} } %% $\D_{11}$
%%  %%   child { node {\footnotesize $\D_{12}^\bigstar$}
%%       child  { node {\footnotesize \underline{$\pure_{11}$} }    }
%%       child { node {\footnotesize $\pure_{12}$}
%%           child { node {\footnotesize \underline{$\pure_{21}$} }}
%%           child { node {\footnotesize $\pure_{22}^\bigstar$} } } 
%% ;
%% \end{tikzpicture}
 \savespace
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=22mm},
      level 2/.style={sibling distance=25mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {\scriptsize \textcolor{blue}{$\ses_0{\equiv}abx {=} xba{\wedge}ay{=}ya^\bigstar$}};
  \node         (B) [below =4mm of A] {\scriptsize \underline{$\ses_{11}{\equiv}ab{=}ba{\wedge}ay{=}ya$}};
%%  \node         (C) [below right=5mm and 4mm of A] {{$\ses_{12}{\equiv}abax_1 {=} ax_1ba$}};
  \node         (C) [below right=3mm and 4mm of A] {\scriptsize{$\ses_{12}{\equiv}bax_1 {=} x_1ba{\wedge}ay{=}ya$}};
%%  \node         (C1) [below =5mm and 4mm of C] {{$\ses'_{12}{\equiv}bax_1 {=} x_1ba$}};
  \node         (D) [below left=4mm and 2mm of C] {\scriptsize \textcolor{blue}{${\ses_{21}{\equiv}%% \semp{=}\semp{\wedge}
      ay{=}ya^\heartsuit}$}};
\node         (D1) [below left=3mm and 2mm of D] {\scriptsize${\ses_{31}{\equiv}%% \semp{=}\semp{\wedge}
      \semp{=}\semp}$};
\node         (D2) [below right=3mm and 2mm of D] {\scriptsize \textcolor{blue}{${\ses_{32}{\equiv}%% \semp{=}\semp{\wedge}
      ay_1{=}y_1a^\heartsuit}$}};
  \node         (E) [below right=3mm and 1mm of C] {\scriptsize\textcolor{blue}{$\ses_{22}{\equiv}abx_2 {=} x_2ba{\wedge}ay{=}ya^\bigstar$}};


  \path (A) edge[->]     node [pos=0.3,left] {\form{\small [\semp/x]}} (B)
            edge[->]     node [pos=0.3,right] { \form{\small [ax_1/x]}} (C)
        %%(C1) edge [->]    node [pos=0.4,left] {\form{[~]}} (C)
        (C) edge [->]    node [pos=0.3,left] { \form{\small [\semp/x_1]}} (D)
            edge [->]    node [pos=0.3,right] { \form{\small[bx_2/x_1]}} (E)
        (D) edge [->]    node [pos=0.3,left] {\form{\small[\semp/y]}} (D1)
            edge [->]    node [pos=0.1,below] {\form{\small[ay_1/y]}} (D2)
        (D2) edge [->,bend right=30,dotted]  node [pos=0.3,above] {  \form{\small[y/y_1]}} (D)
        (E) edge [->,bend right=30,dotted]  node [pos=0.3,above] {\form{\small[x/x_2]}} (A);
%%dotted
\end{tikzpicture}
%% \end{frameit}
%% \end{minipage}
 \saveone  %%\savespace \savespace
\end{scriptsize}
\caption{Reduction Tree $\utree{3}$.}\label{fig.unfolding.tree}
\end{center}
  \savespace \savespace \savespace
 \savespace \savespace %\savespace
%%\end{wrapfigure}
\end{figure}


==> mov-tree2.tex <==
%%\begin{wrapfigure}{r}{0.5\textwidth} %%\savespace %% \savespace  \savespace \savespace
\begin{figure}[tb] \savespace \savespace \savespace \savespace
\begin{center}
%% \begin{minipage}{0.45\textwidth} \savespace \saveone
%% \begin{frameit} \savespace
%% \begin{tikzpicture}[sibling distance=16mm, level 1/.style={sibling distance=22mm},
%%      level 2/.style={sibling distance=7mm},
%%     level distance=22pt,
%%   every node/.style = {align=center},
%%    unreach/.style     = {circle,draw,align=center,radius=2mm},
%%   ]]
%%   \node {\footnotesize $\pure_0^\bigstar$}
%%   %%  child [dotted] { node [unreach] {\footnotesize \underline{}} } %% $\D_{11}$
%%  %%   child { node {\footnotesize $\D_{12}^\bigstar$}
%%       child  { node {\footnotesize \underline{$\pure_{11}$} }    }
%%       child { node {\footnotesize $\pure_{12}$}
%%           child { node {\footnotesize \underline{$\pure_{21}$} }}
%%           child { node {\footnotesize $\pure_{22}^\bigstar$} } } 
%% ;
%% \end{tikzpicture}
 \savespace \savespace
\begin{tikzpicture}[node distance=18mm,level 1/.style={sibling distance=32mm},
      level 2/.style={sibling distance=32mm},
                        level distance=22pt, draw]
  \tikzstyle{every state}=[draw,text=black]

\node (A)                    {\textcolor{blue}{$^\bigstar\se_c^\heartsuit$}};
  \node         (B) [below left=46mm and 12mm of A] {\textcolor{orange}{$\se_{1}^\dagger$}};
  \node         (B1) [below right=6mm and 4mm of B] {\underline{$\se_{5}$}};
   \node        (B2) [below left=6mm and 4mm of B] {{$\se_{6}$}};
  \node         (B21) [below right=8mm and 6mm of B2] {{$\se_{13}$}};
   \node         (B22) [below left=8mm and 6mm of B2] {\textcolor{orange}{$\se_{14}^{\dagger}$}};
  \node         (C) [below left=2mm and 28mm of A] {{$\se_{2}$}};
  \node         (F) [below right=46mm and 12mm  of A] {\textcolor{orange}{$\se_{3}^{\ddagger}$}};
  \node         (F1) [below left=6mm and 4mm of F] {\underline{$\se_{9}$}};
   \node         (F2) [below right=6mm and 4mm of F] {{$\se_{10}$}};
  \node         (F21) [below left=8mm and 6mm of F2] {{$\se_{17}$}};
   \node         (F22) [below right=8mm and 6mm of F2] {\textcolor{orange}{$\se_{18}^{\ddagger}$}};
  \node         (G) [below right=2mm and 28mm of A] {{$\se_{4}$}};
  \node         (H1) [below left=4mm and 3mm of G] {\underline{$\se_{11}$}};
   \node         (H2) [below right=4mm and 3mm of G] {{$\se_{12}$}};
   \node         (K1) [below left=6mm and 4mm of H2] {\textcolor{red}{$\se_{19}^\bigtriangleup$}};
   \node         (K2) [below right=6mm and 4mm of H2] {\textcolor{blue}{$\se_{20}^\heartsuit$}};
  \node         (K11) [below left=8mm and 4mm of K1] {{$\se_{23}$}};
   \node         (K12) [below right=8mm and 4mm of K1] {\textcolor{red}{$\se_{24}^\bigtriangleup$}};
  \node         (D) [below right=5mm and 3mm of C] {$\underline{\se_{7}}$};
  \node         (E) [below left=5mm and 3mm of C] {\textcolor{black}{$\se_{8}$}};
   \node         (E1) [below right=7mm and 4mm of E] {\textcolor{red}{$^\bigtriangledown\se_{15}$}};
    \node        (E11) [below right=8mm and 4mm of E1] {{$\se_{21}$}};
   \node         (E12) [below left=8mm and 4mm of E1] {\textcolor{red}{$\se_{22}^\bigtriangledown$}};

   \node         (E2) [below left=7mm and 4mm of E] {\textcolor{blue}{$\se_{16}^\bigstar$}};


  \path (A) edge[->]     node [pos=0.5,right]  {$[\semp/x]$} (B)
            edge[->]     node [pos=0.5,above] {$[yx_1/x]$} (C)
            edge[->]     node [pos=0.5,left] {$[\semp/y]$} (F)
            edge[->]     node [pos=0.5,above] {$[xy_1/y]$} (G)
        (B) edge [->]    node [pos=0.3,right] {$[\semp/y]$} (B1)
            edge [->]    node [pos=0.3,left] {$[ay_3/y]$} (B2)
        (B2) edge [->]    node [pos=0.3,right] {$[\semp/y_3]$} (B21)
            edge [->]    node [pos=0.3,left] {$[by_4/y_3]$} (B22)
        (B22) edge [->,dotted,bend left=85,dotted]  node [pos=0.5,left] {$[y/y_4]$} (B)
        (F) edge [->]    node [pos=0.3,left] {$[\semp/x]$} (F1)
            edge [->]    node [pos=0.3,right] {$[bx_4/x]$} (F2)
        (F2) edge [->]    node [pos=0.3,left] {$[\semp/x_4]$} (F21)
            edge [->]    node [pos=0.3,right] {$[bx_5/x_4]$} (F22)
        (F22) edge [->,dotted,bend right=85,dotted]  node [pos=0.5,right] {$[x/x_5]$} (F)
        (G) edge [->]    node [pos=0.3,left] {$[\semp/y_1]$} (H1)
            edge [->]    node [pos=0.3,right] {$[ay_5/y_1]$} (H2)
        (H2) edge [->]    node [pos=0.3,left] {$[\semp/y_5]$} (K1)
            edge [->]    node [pos=0.05,below] {$[by_6/y_5]$} (K2)
        (K1) edge [->]    node [pos=0.3,left] {$[\semp/x]$} (K11)
            edge [->]    node [pos=0.7,left] {$[ax_6/x]$} (K12)
        (K12) edge [->,dotted,bend right=30,dotted]  node [pos=0.3,right] {$[x/x_6]$} (K1)
        (C) edge [->]    node [pos=0.3,right] {$[\semp/x_1]$} (D)
            edge [->]    node [pos=0.3,left] {$[bx_2/x_1]$} (E)
        (E) edge [->]  node [pos=0.3,right] {$[\semp/x_2]$} (E1)
            edge [->]  node [pos=0.05,below] {$[ax_3/x_2]$} (E2)
        (E1) edge [->]  node [pos=0.3,right] {$[\semp/y]$} (E11)
            edge [->]  node [pos=0.7,right] {$[by_2/y]$} (E12)
        (E12) edge [->,dotted,bend left=30,dotted]  node [pos=0.5,left] {$[y/y_2]$} (E1)
        (E2) edge [->,dotted,bend left=75,dotted]  node [pos=0.5,above] {$[x/x_3]$} (A)
        (K2) edge [->,dotted,bend right=75,dotted]  node [pos=0.5,above] {$[y/y_6]$} (A);
\end{tikzpicture}
%% \end{frameit}
%% \end{minipage}
 \savespace \saveone %%\savespace 
\caption{Cyclic Reduction Tree $\utree{11}$ for \form{xaby{=}ybax}.}\label{fig.reduction.tree.complex}
\end{center} \savespace % \savespace \savespace
% \savespace %\savespace
%%\end{wrapfigure}
\end{figure}

